A Survey of Imitation Learning Methods, Environments and Metrics

Imitation learning is an approach in which an agent learns how to execute a task by trying to mimic how one or more teachers perform it. This learning approach offers a compromise between the time it takes to learn a new task and the effort needed to collect teacher samples for the agent. It achieves this by balancing learning from the teacher, who has some information on how to perform the task, and deviating from their examples when necessary, such as states not present in the teacher samples. Consequently, the field of imitation learning has received much attention from researchers in recent years, resulting in many new methods and applications. However, with this increase in published work and past surveys focusing mainly on methodology, a lack of standardisation became more prominent in the field. This non-standardisation is evident in the use of environments, which appear in no more than two works, and evaluation processes, such as qualitative analysis, that have become rare in current literature. In this survey, we systematically review current imitation learning literature and present our findings by (i) classifying imitation learning techniques, environments and metrics by introducing novel taxonomies; (ii) reflecting on main problems from the literature; and (iii) presenting challenges and future directions for researchers.

==> figures/03-background/il-diagram.tex <==
% !TeX root = ../../main.tex
% File-name: il-diagram.tex
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{mystyle}


\begin{document}

\tikzstyle{node} = [
    rectangle,
    thick,
    rounded corners, 
    minimum width=3cm, 
    minimum height=7mm,
    text centered, 
    draw=black
]
\tikzstyle{arrow} = [->,>=latex]
\begin{tikzpicture}[
    node distance=2cm,
    node/.style={
        rectangle, 
        rounded corners, 
        minimum width=3cm, 
        minimum height=1cm,
        text centered, 
        draw=black
    },     
    arrow/.style={
        % ultra thick,
        ->,
        >=latex
    }
]
    
    % Train
    \node [align=left] at (2, 8.5) {Training for IL agents};
    % \node at (2, 7.5) (teacher) [node]{$\text{Teacher }{\teacher}$};
    % \node at (9, 7.5) (agent) [node] {$\text{Agent }{\agent}$};
    % \draw [arrow] ([yshift=0.2cm]teacher.east) -- 
    %               node[anchor=south]{$\text{loss } \loss(\teacher(s), a)$}
    %               ([yshift=0.2cm]agent.west);
    % \draw [arrow] ([yshift=-0.2cm]teacher.east) --
    %               node[anchor=north] {$\text{state } s$}
    %               ([yshift=-0.2cm]agent.west);
    % \draw [arrow] (agent.east) -|
    %               ++(0.5, -0.9) --
    %               node[anchor=north] {$\text{action } a$}
    %               ++(-11, 0) --
    %               ++(0, 0.9) --
    %               (teacher.west);

    \node at (0.8958333333, 7.125) (state) {$s_i$};

    \node (teacher) [node, minimum height=.75cm, minimum width=2cm] at (4.479166667, 6.4375) {$\text{Teacher }{\teacher}$};
    \node (agent) [node, minimum height=.75cm, minimum width=2cm] at (4.479166667, 7.8125) {$\text{Agent }{\agent}$};
    \node (loss) [node, minimum height=.75cm, minimum width=2cm] at (8.0625, 7.125) {$\text{loss }{\loss}$};

    \draw [arrow] (state) -- (1.791666667, 7.125) |- (teacher.west);
    \draw [arrow] (state) -- (1.791666667, 7.125) |- (agent.west);
    \draw [arrow] (agent.east) -- (6.270833333, 7.8125) |- node[pos=.1, yshift=10pt, xshift=0pt] {$a_\agent$} (loss);
    \draw [arrow] (teacher.east) -- (6.270833333, 6.4375) |- node[pos=.1, yshift=-11pt, xshift=0pt] {$a_\teacher$} (loss);

    \draw [arrow] (loss.east) -- (9.854166667, 7.125) |- (9.854166667, 8.5) -| node[yshift=7pt, xshift=80pt] {$ \text{update } \theta$} (agent.north);

    \draw [thick, dash dot] (10.75, 5.75) -- (10.75, 9);

    % Evaluation
    \node [align=left] at (14.1, 8.5) {Evaluation for IL agents};    
    \node at (14, 7.125) (env) [node] {$\text{Environment}$};
    \node at (20, 7.125) (agent) [node] {$\text{Agent }{\agent}$};
    \draw [thick, dashed] (17, 6.5) -- (17, 7.75);
    
    \draw [arrow] ([yshift=-0.2cm]env.east) --
                  node[pos=.25, anchor=north] {$s_{t+1}$}
                  node[pos=.75, anchor=north] {$s_{t}$}
                  ([yshift=-0.2cm]agent.west);
    \draw [arrow] ([yshift=0.2cm]env.east) --
                  node[pos=.25, anchor=south] {$\gamma^{t\;} r_{t+1}$}
                  node[pos=.75, anchor=south] {$r_{t}$}
                  ([yshift=0.2cm]agent.west);
    \draw [arrow] (agent.east) -|
                  ++(0.5, -1) --
                  node[anchor=north] {$\text{action } a_t$}
                  ++(-10, 0) --
                  ++(0, 1) --
                  (env.west);

    % % arrows
    % \draw [arrow, transform canvas={yshift=0.25cm}] (teacher) -- node[anchor=south] {$\text{loss } L$}(agent);
    % \draw [arrow, transform canvas={yshift=-0.25cm}] (teacher) -- node[anchor=north, pos=0.3] {$\text{state } s$}  (agent);

    % \draw [arrow]   ([yshift=-0.25cm]agent.east) -| 
    %                 node[anchor=south] {$\text{action } a$} ++(1cm, -1.75cm) -- 
    %                 (env.east);
    % \draw [arrow]   ([yshift=0.25cm]agent.east) -| 
    %                 ++(1cm, 1.5cm) --
    %                 ++(-10cm, 0) |-
    %                 (teacher.west);
    % \draw [dashed,-,>=latex,line width=1.5pt]   (env.west) -|
    %                 ++(-0.7cm, 1.7cm);

\end{tikzpicture}
\end{document}

==> figures/03-background/mdp-diagram.tex <==
% !TeX root = ../../main.tex
% File-name: mdp-diagram.tex
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{mystyle}

\newcommand{\agentpos}{7.5}
\newcommand{\env}{1}

\begin{document}
\begin{tikzpicture}[
    node/.style={
        rectangle, 
        rounded corners, 
        minimum width=3cm, 
        minimum height=1cm,
        text centered, 
        draw=black
    },     
    arrow/.style={
        thick,
        ->,
        >=latex
    }
]
    % \draw (0, 0) grid (10, 5);
    \node at (\agentpos, 2.5) (agent) [node] {Agent};
    \node at (\env, 2.5) (env) [node] {Environment};

    \draw [thick, dashed] (4.25, 2) -- (4.25, 3);

    \draw [arrow] 
        (agent.east)  
        -| (\agentpos+2, 3.4)
        -- (\env-2, 3.4) node[pos=.5,above] {$a_{t}$}
        |- (env.west);
    
    \draw [arrow, -] 
        ([yshift=5pt]env.east) 
        -- ([yshift=5pt]4.2, 2.5) 
        node[pos=0.5,above] {$\gamma^t r_{t+1}$};
    \draw [arrow] 
        ([yshift=5pt]4.3, 2.5) 
        -- ([yshift=5pt]agent.west)
        node[pos=.5,above] {$r_{t}$};
    
    \draw [arrow, -] 
        ([yshift=-5pt]env.east) 
        -- ([yshift=-5pt]4.2, 2.5) 
        node[pos=.5,below] {$s_{t+1}$};
    \draw [arrow] 
        ([yshift=-5pt]4.3, 2.5) 
        -- ([yshift=-5pt]agent.west)
        node[pos=.5,below] {$s_{t}$};
\end{tikzpicture}
\end{document}

==> figures/04-methods/method.tex <==
% !TeX root = ../../main.tex
% File-name: method.tex
\documentclass{standalone}
\usepackage{tikz}
\usepackage{xcolor}
\usepackage{mystyle}

\usetikzlibrary{positioning,shapes}

% \definecolor{adversarial}{HTML}{4C72B0}
% \definecolor{bc}{HTML}{DD8452}
% \definecolor{dynamics}{HTML}{55A868}
% \definecolor{hybrid}{HTML}{C44E52}


\begin{document}
\begin{tikzpicture}
    \draw[color=black, thick] (0.25, 0.25) -- (8, 0.25); % X-axis
    \draw[color=black, thick] (0.25, 0.25) -- (0.25, 9.5); % Y-axis

    % Columns labels
    \node[below=0.2cm] at (2, 0.25) {Model-free};
    \node[below=0.2cm] at (6, 0.25) {Model-based};

    % X axis label
    \node[below=0.5cm, font=\bfseries] at (4.25, 0) {Traditional Taxonomy};

    % Adversarial
    \node[circle, fill=adversarial, minimum size=\myminsize] at (1,1) {\textcolor{white}{\citenum{chang2022ilflow}}};
    \node[circle, fill=adversarial, minimum size=\myminsize] at (2,1) {\textcolor{white}{\citenum{torabi2018gaifo}}};
    \node[circle, fill=adversarial, minimum size=\myminsize] at (3,1) {\textcolor{white}{\citenum{yin2022planning}}};
    \node[circle, fill=adversarial, minimum size=\myminsize] at (1,2) {\textcolor{white}{\citenum{shang2021self}}};
    \node[circle, fill=adversarial, minimum size=\myminsize] at (2,2) {\textcolor{white}{\citenum{wen2019efficient}}};
    \node[circle, fill=adversarial, minimum size=\myminsize] at (3,2) {\textcolor{white}{\citenum{peng2018variational}}};
    \node[circle, fill=adversarial, minimum size=\myminsize] at (1,3) {\textcolor{white}{\citenum{hu2023safe}}};
    \node[circle, fill=adversarial, minimum size=\myminsize] at (2,3) {\textcolor{white}{\citenum{finn2016guided}}};
    \node[circle, fill=adversarial, minimum size=\myminsize] at (3,3) {\textcolor{white}{\citenum{yunzhu2017infogail}}};
    \node[circle, fill=adversarial, minimum size=\myminsize] at (1,4) {\textcolor{white}{\citenum{jiaming2018multiagent}}};
    \node[circle, fill=adversarial, minimum size=\myminsize] at (2,4) {\textcolor{white}{\citenum{torabi2019video}}};
    \node[circle, fill=adversarial, minimum size=\myminsize] at (3,4) {\textcolor{white}{\citenum{lee2014mario}}};
    \node[circle, fill=adversarial, minimum size=\myminsize] at (1,5) {\textcolor{white}{\citenum{shang2021self}}};
    \node[circle, fill=adversarial, minimum size=\myminsize] at (2,5) {\textcolor{white}{\citenum{shih2022conditional}}};
    \node[circle, fill=adversarial, minimum size=\myminsize] at (3,5) {\textcolor{white}{\citenum{monteiro2023self}}};

    % BC
    \node[circle, fill=bc, minimum size=\myminsize] at (1,6) {\textcolor{white}{\citenum{chen2020cheating}}};
    \node[circle, fill=bc, minimum size=\myminsize] at (2,6) {\textcolor{white}{\citenum{yan2017oneshot}}};
    \node[circle, fill=bc, minimum size=\myminsize] at (3,6) {\textcolor{white}{\citenum{lynch2020learning}}};
    \node[circle, fill=bc, minimum size=\myminsize] at (1,7) {\textcolor{white}{\citenum{zhang2018deep}}};
    \node[circle, fill=bc, minimum size=\myminsize] at (2,7) {\textcolor{white}{\citenum{raza2012teaching}}};
    \node[circle, fill=bc, minimum size=\myminsize] at (3,7) {\textcolor{white}{\citenum{dambrosio2013scalable}}};
    \node[circle, fill=bc, minimum size=\myminsize] at (1,8) {\textcolor{white}{\citenum{chernova2008teaching}}};
    \node[circle, fill=bc, minimum size=\myminsize] at (2,8) {\textcolor{white}{\citenum{calinon2007what}}};
    \node[circle, fill=bc, minimum size=\myminsize] at (3,8) {\textcolor{white}{\citenum{michael1999bc}}}; % cite this
    \node[circle, fill=bc, minimum size=\myminsize] at (1,9) {\textcolor{white}{\citenum{daftry2017mav}}};
    \node[circle, fill=bc, minimum size=\myminsize] at (2,9) {\textcolor{white}{\citenum{carroll2019overcooked}}};

    % Dynamics
    \node[circle, fill=dynamics, minimum size=\myminsize] at (5,1) {\textcolor{white}{\citenum{torabi2018bco}}};
    \node[circle, fill=dynamics, minimum size=\myminsize] at (6,1) {\textcolor{white}{\citenum{edwards2019ilpo}}};
    \node[circle, fill=dynamics, minimum size=\myminsize] at (7,1) {\textcolor{white}{\citenum{monteiro2020abco}}};
    \node[circle, fill=dynamics, minimum size=\myminsize] at (5,2) {\textcolor{white}{\citenum{gavenski2020iupe}}};
    \node[circle, fill=dynamics, minimum size=\myminsize] at (6,2) {\textcolor{white}{\citenum{gavenski2021self}}};
    \node[circle, fill=dynamics, minimum size=\myminsize] at (7,2) {\textcolor{white}{\citenum{raychaudhuri2021cross}}};
    \node[circle, fill=dynamics, minimum size=\myminsize] at (5,3) {\textcolor{white}{\citenum{rodrigo2023stable}}};
    \node[circle, fill=dynamics, minimum size=\myminsize] at (6,3) {\textcolor{white}{\citenum{paolillo2023dynamical}}};
    \node[circle, fill=dynamics, minimum size=\myminsize] at (7,3) {\textcolor{white}{\citenum{yang2023watch}}};
    \node[circle, fill=dynamics, minimum size=\myminsize] at (5,4) {\textcolor{white}{\citenum{yusuf2018playing}}};
    \node[circle, fill=dynamics, minimum size=\myminsize] at (6,4) {\textcolor{white}{\citenum{nair2017combining}}};
    \node[circle, fill=dynamics, minimum size=\myminsize] at (7,4) {\textcolor{white}{\citenum{pathak2018zeroshot}}};
    \node[circle, fill=dynamics, minimum size=\myminsize] at (5,5) {\textcolor{white}{\citenum{pavse2020ridm}}};
    \node[circle, fill=dynamics, minimum size=\myminsize] at (6,5) {\textcolor{white}{\citenum{guo2019hybrid}}};

    % Hybrid
    \node[circle, fill=hybrid, minimum size=\myminsize] at (7,5) {\textcolor{white}{\citenum{kidambi2021mobile}}};
    \node[circle, fill=hybrid, minimum size=\myminsize] at (5,6) {\textcolor{white}{\citenum{zhu2020opolo}}};
    \node[circle, fill=hybrid, minimum size=\myminsize] at (6,6) {\textcolor{white}{\citenum{yu2020giril}}};
    \node[circle, fill=hybrid, minimum size=\myminsize] at (7,6) {\textcolor{white}{\citenum{torabi2021dealio}}};
    \node[circle, fill=hybrid, minimum size=\myminsize] at (5,7) {\textcolor{white}{\citenum{gangwani2021imitation}}};
    \node[circle, fill=hybrid, minimum size=\myminsize] at (6,7) {\textcolor{white}{\citenum{wang2017robust}}};
    \node[circle, fill=hybrid, minimum size=\myminsize] at (7,7) {\textcolor{white}{\citenum{liu2018raw}}};
    \node[circle, fill=hybrid, minimum size=\myminsize] at (5,8) {\textcolor{white}{\citenum{baram2017endtoend}}};
    
     % Add label box to the right
    \node[rectangle, fill=white, align=left, text width=3cm, text height=4.5cm] at (9.5, 6.5) {%
        \begin{tikzpicture}
            \node[font=\bfseries] at (0, 3.6) {Our Taxonomy};
            \node[circle, fill=adversarial, minimum size=\myminsize] at (-1, 2.7) {};
            \node[right=0.2cm] at (-0.75, 2.7) {Adversarial};

            \node[circle, fill=bc, minimum size=\myminsize] at (-1, 1.8) {};
            \node[right=0.2cm] at (-0.75, 1.8) {BC};

            \node[circle, fill=dynamics, minimum size=\myminsize] at (-1, 0.9) {};
            \node[right=0.2cm] at (-0.75, 0.9) {Dynamics};

            \node[circle, fill=hybrid, minimum size=\myminsize] at (-1, 0) {};
            \node[right=0.2cm] at (-0.75, 0) {Hybrid};
        \end{tikzpicture}
    };
    
\end{tikzpicture}
\end{document}

==> figures/04-methods/taxonomy.tex <==
% !TeX root = ../../main.tex
% File-name: taxonomy.tex
\documentclass{standalone}
\usepackage{tikz}
\usepackage{xcolor}
\usetikzlibrary{positioning}

\usepackage{mystyle}

\begin{document}
\begin{tikzpicture}[
    node distance=3.5cm,
    every node/.style = {
        rectangle, 
        rounded corners,
        minimum height=1cm,
        font=\large \bfseries,
        text centered
    },
    node/.style = {
        minimum width = 5cm
    },
    subnode/.style = {
        minimum width = 4cm
    },
    arrow/.style = {
        ultra thick,
        ->,
        >=latex
    }
]
    \path[use as bounding box] (-15.65,-7.1) -- (19.35,0.6);
    % nodes
    \node (imitation_learning) [
        node, fill=white!10, draw=black, minimum width={width("Imitation Learning Methods (50)")+100pt}
    ] {Imitation Learning Methods (50)};

    \node (adversarial) [node, below of=imitation_learning, fill=adversarial!15, draw=adversarial] {Adversarial Learning (15)};
    \node (inverse_reinforcement) [%
        subnode, 
        below of=adversarial, 
        fill=adversarial!15, 
        draw=adversarial, 
        node distance=1.5cm, 
        xshift=1.4cm,
        align=center
    ] {Inverse Reinforcement \\Learning (4)};
    \node (adversarial_imitation_learning) [%
        subnode, 
        below=of inverse_reinforcement.west, 
        fill=adversarial!15, 
        draw=adversarial, 
        yshift=2cm,
        anchor=west,
        align=center
    ] {Adversarial Imitation \\Learning (11)};

    \node (dynamics) [node, left of=adversarial, xshift=-3cm, fill=dynamics!10, draw=dynamics!50] {Dynamics Model methods (14)};
    \node (idm) [%
        subnode, 
        below of=dynamics, 
        fill=dynamics!10, 
        draw=dynamics!50, 
        node distance=1.5cm, 
        xshift=1cm,
        align=center
    ] {Inverse Dynamics \\Models (10)};
    \node (fdm) [%
        subnode, 
        below=of idm.west,
        fill=dynamics!10,
        draw=dynamics!50,
        yshift=2cm,
        anchor=west,
        align=center
    ] {Forward Dynamics \\Models (4)};

    \node (hybrid) [node, right of=adversarial, xshift=3cm, fill=hybrid!25, draw=hybrid] {Hybrid methods (8)} ;
    
    \node (behaviour) [node, left of=dynamics, xshift=-3cm, fill=bc!25, draw=bc] {Behaviour Cloning (11)};

    \node (online) [node, right of=hybrid, xshift=3cm, fill=violet!15, draw=violet] {Online Learning (2)};
    \node (ftl) [%
        subnode,
        below of=online,
        fill=violet!15,
        draw=violet,
        node distance=1.5cm,
        xshift=1.3cm
    ] {Follow-the-Leader (2)};
    \node (ftrl) [%
        subnode,
        below=of ftl.west,
        fill=violet!15,
        draw=violet,
        yshift=2cm,
        anchor=west
    ] {Follow-the-Regularized-Leader (1)};

    % arrows
    \draw [arrow]   (imitation_learning) -- (adversarial);
    \draw [arrow]   ++(0, -1.25cm) -|
                    (dynamics.north);
    \draw [arrow]   ++(0, -1.25cm) -|
                    (behaviour.north);
    \draw [arrow]   ++(0, -1.25cm) -|
                    (hybrid.north);
    \draw [arrow]   ++(0, -1.25cm) -|
                    (online.north);

    \draw [arrow]   ([xshift=-1.5cm]adversarial.south) |- (inverse_reinforcement.west);
    \draw [arrow]   ([xshift=-1.5cm]adversarial.south) |- (adversarial_imitation_learning.west);
    \draw [arrow]   ([xshift=-1.5cm]dynamics.south) |- (idm.west);
    \draw [arrow]   ([xshift=-1.5cm]dynamics.south) |- (fdm.west);
    \draw [arrow]   ([xshift=-1.5cm]online.south) |- (ftl.west);
    \draw [arrow]   ([xshift=-1.5cm]online.south) |- (ftrl.west);

\end{tikzpicture}
\end{document}

==> figures/05-environments/taxonomy.tex <==
% !TeX root = ../../main.tex
% File-name: taxonomy.tex
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}

\usepackage{mystyle}

\begin{document}
\begin{tikzpicture}[
    node distance=3cm,
    every node/.style = {
        rectangle, 
        rounded corners,
        minimum height=1cm,
        font=\Large \bfseries,
        text centered
    },
    node/.style = {
        minimum width = 5cm
    },
    subnode/.style = {
        minimum width = 4cm
    },
    arrow/.style = {
        ultra thick,
        ->,
        >=latex
    }
]

    % nodes
    \node (root) [%
        node, fill=white!10, draw=black, minimum width={width("Imitation Learning Environments (66)")+100pt}
    ] {Imitation Learning Environments (66)};

    \node (precision) [node, below of=root, fill=cb_blue!25, draw=cb_blue!75] {Precision (10)};
    \node (prec_domain) [%
        subnode, 
        below of=precision, 
        fill=cb_blue!25, 
        draw=cb_blue!90, 
        node distance=1.5cm, 
        xshift=1cm,
        align=center
    ] {Domain (7)};
    \node (prec_task) [%
        subnode, 
        below=of prec_domain.west, 
        fill=cb_blue!25, 
        draw=cb_blue!75, 
        yshift=1.5cm,
        anchor=west,
        align=center
    ] {Task (3)};

    \node (validation) [node, left of=precision, xshift=-3cm, fill=cb_orange!10, draw=cb_orange!50] {Validation (44)};
    \node (val_domain) [%
        subnode, 
        below of=validation, 
        fill=cb_orange!10, 
        draw=cb_orange!50, 
        node distance=1.5cm, 
        xshift=1cm,
        align=center
    ] {Domain (2)};
    \node (val_task) [%
        subnode, 
        below=of val_domain.west,
        fill=cb_orange!10,
        draw=cb_orange!50,
        yshift=1.5cm,
        anchor=west,
        align=center
    ] {Task (42)};

    \node (sequential) [node, right of=precision, xshift=3cm, fill=cb_purple!10, draw=cb_purple!50] {Sequential (12)};
    \node (seq_domain) [%
        subnode, 
        below of=sequential, 
        fill=cb_purple!10, 
        draw=cb_purple!50, 
        node distance=1.5cm, 
        xshift=1cm,
        align=center
    ] {Domain (5)};
    \node (seq_task) [%
        subnode, 
        below=of seq_domain.west,
        fill=cb_purple!10,
        draw=cb_purple!50,
        yshift=1.5cm,
        anchor=west,
        align=center
    ] {Task (7)};

    \draw [arrow]   (root) -- (precision);
    \draw [arrow]   ++(0, -1.25cm) -|
                    (validation.north);
    \draw [arrow]   ++(0, -1.25cm) -|
                    (sequential.north);

    \draw [arrow]   ([xshift=-1.5cm]precision.south) |- (prec_domain.west);
    \draw [arrow]   ([xshift=-1.5cm]precision.south) |- (prec_task.west);

    \draw [arrow]   ([xshift=-1.5cm]validation.south) |- (val_domain.west);
    \draw [arrow]   ([xshift=-1.5cm]validation.south) |- (val_task.west);

    \draw [arrow]   ([xshift=-1.5cm]sequential.south) |- (seq_domain.west);
    \draw [arrow]   ([xshift=-1.5cm]sequential.south) |- (seq_task.west);

\end{tikzpicture}
\end{document}

==> figures/06-metrics/taxonomy.tex <==
% !TeX root = ../../main.tex
% File-name: taxonomy.tex
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}

\usepackage{mystyle}

\begin{document}
\begin{tikzpicture}[
    node distance=3cm,
    every node/.style = {
        rectangle, 
        rounded corners,
        minimum height=1cm,
        font=\Large \bfseries,
        text centered
    },
    node/.style = {
        minimum width = 5cm
    },
    subnode/.style = {
        minimum width = 4cm
    },
    arrow/.style = {
        ultra thick,
        ->,
        >=latex
    }
]

    % nodes
    \node (root) [
        node, fill=white!10, draw=black, minimum width={width("Imitation Learning Metrics (50)") + 100pt}
    ] {Imitation Learning Metrics (50)};

    \node (domain) [node, below of=root, fill=cb_blue!25, draw=cb_blue!75] {Domain (15)};
    \node (dom_quantitative) [%
        subnode, 
        below of=domain, 
        fill=cb_blue!25, 
        draw=cb_blue!90, 
        node distance=1.5cm, 
        xshift=1cm,
        align=center
    ] {Quantitative (14)};
    \node (dom_qualitative) [%
        subnode, 
        below=of dom_quantitative.west, 
        fill=cb_blue!25, 
        draw=cb_blue!75, 
        yshift=1.5cm,
        anchor=west,
        align=center
    ] {Qualitative (1)};

    \node (behaviour) [node, left of=domain, xshift=-3cm, fill=cb_orange!10, draw=cb_orange!50] {Behaviour (25)};
    \node (beh_quantitative) [%
        subnode, 
        below of=behaviour, 
        fill=cb_orange!10, 
        draw=cb_orange!50, 
        node distance=1.5cm, 
        xshift=1cm,
        align=center
    ] {Quantitative (18)};
    \node (beh_qualitative) [%
        subnode, 
        below=of beh_quantitative.west,
        fill=cb_orange!10,
        draw=cb_orange!50,
        yshift=1.5cm,
        anchor=west,
        align=center
    ] {Qualitative (7)};

    \node (model) [node, right of=domain, xshift=3cm, fill=cb_purple!10, draw=cb_purple!50] {Model (10)};
    \node (mod_quantitative) [%
        subnode, 
        below of=model, 
        fill=cb_purple!10, 
        draw=cb_purple!50, 
        node distance=1.5cm, 
        xshift=1cm,
        align=center
    ] {Quantitative (8)};
    \node (mod_qualitative) [%
        subnode, 
        below=of mod_quantitative.west,
        fill=cb_purple!10,
        draw=cb_purple!50,
        yshift=1.5cm,
        anchor=west,
        align=center
    ] {Qualitative (2)};

    \draw [arrow]   (root) -- (domain);
    \draw [arrow]   ++(0, -1.25cm) -|
                    (behaviour.north);
    \draw [arrow]   ++(0, -1.25cm) -|
                    (model.north);

    \draw [arrow]   ([xshift=-1.5cm]domain.south) |- (dom_quantitative.west);
    \draw [arrow]   ([xshift=-1.5cm]domain.south) |- (dom_qualitative.west);

    \draw [arrow]   ([xshift=-1.5cm]behaviour.south) |- (beh_quantitative.west);
    \draw [arrow]   ([xshift=-1.5cm]behaviour.south) |- (beh_qualitative.west);

    \draw [arrow]   ([xshift=-1.5cm]model.south) |- (mod_quantitative.west);
    \draw [arrow]   ([xshift=-1.5cm]model.south) |- (mod_qualitative.west);

\end{tikzpicture}
\end{document}

==> figures/07-challenges/maze_all.tex <==
% !TeX root = ../../main.tex
% File-name: maze_all.tex
\documentclass{standalone}
\usepackage{tikz}
\usepackage{xcolor}
\usepackage{nicefrac}
\usepackage{mystyle}

\begin{document}
\begin{tikzpicture}[
    node distance=2cm,
    arrow/.style={
        ->,
        >=latex
    },
]
    %\draw[step=1cm, color=black, opacity=0.7] (0, 0) grid (3, 3);
    \draw[step=1cm, color=black, opacity=0.3] (0, 0) grid (3, 3);

    \draw[draw=black,opacity=0.6] (0,0) rectangle ++(3,3);
    
    \draw [arrow, color=cb_purple] (0.7, 0.5) -- (1.5, 0.5) -- (2.5, 0.5) -- (2.5, 1.5) -- (2.5, 2.3)  node [pos=.72, xshift=-4pt,label=right:{\tiny $\nicefrac{1}{2}$}] {};
    \draw [arrow, color=cb_blue] (0.5, 0.7) -- (0.5, 1.5) -- (0.5, 2.5) -- (2.3, 2.5) node [pos=.92,yshift=-4pt, label=above:{\tiny $\nicefrac{1}{2}$}] {};

    \node at (0.5, 0.5) {$s_0$};
    \node at (1.5, 1.5) {$s_x$};
    \node at (0.5, 1.5) {$s_y$};
    \node at (1.5, 0.5) {$s_z$};
    \node at (2.5, 2.5) {$g$};
\end{tikzpicture}
\end{document}


==> figures/07-challenges/maze_some.tex <==
% !TeX root = ../../main.tex
% File-name: maze_some.tex
\documentclass{standalone}
\usepackage{tikz}
\usepackage{xcolor}
\usepackage{nicefrac}
\usepackage{mystyle}
\usetikzlibrary{
  shapes.geometric,
  arrows.meta,
  positioning,
  calc,
  spath3,
  intersections,
}
% https://tex.stackexchange.com/questions/594585/line-intersection-jump-causes-arrow-to-be-drawn-from-the-center-of-node-instead

\begin{document}
\begin{tikzpicture}[
    arrow/.style={
        ->,
        >=latex
    },
    bridging path/.initial=arc,
    bridging span/.initial=8pt,
    bridging gap/.initial=4pt,
    bridge/.style 2 args={
        spath/split at intersections with={#1}{#2},
        spath/insert gaps after
        components={#1}{\pgfkeysvalueof{/tikz/bridging span}},
        spath/join components upright
        with={#1}{\pgfkeysvalueof{/tikz/bridging path}},
        spath/split at intersections with={#2}{#1},
        spath/insert gaps after
        components={#2}{\pgfkeysvalueof{/tikz/bridging gap}},
    }
]
    \draw[step=1cm, color=black, opacity=0.3] (0, 0) grid (3, 3);

    \draw[draw=black,opacity=0.6] (0,0) rectangle ++(3,3);

    \node at (0.5, 0.5) {$s_0$};
    \node at (1.5, 1.5) {$s_x$};
    \node at (0.5, 1.5) {$s_y$};
    \node at (1.5, 0.5) {$s_z$};
    \node at (2.5, 2.5) {$g$};

    \path [spath/save=red_arrow] (0.3, 0.7) 
        -- (0.3, 1.7) 
        -- (1.5, 1.7) 
        -- (1.5, 2.4) 
        -- (2.3, 2.4) 
        % node [pos=.99, xshift=-3pt, label=below:\textcolor{cb_blue}
        node [pos=.95, yshift=-20pt, label=below:\textcolor{cb_blue}
        {\tiny $\nicefrac{3}{11}$}] {};
    
    \path [spath/save=blue_arrow] (0.7, 0.7) 
        -- (0.7, 1.5) 
        -- (2.4, 1.5) 
        -- (2.4, 2.3) 
        node [pos=.95, xshift=-6pt, label=left:\textcolor{cb_purple}
        {\tiny $\nicefrac{3}{11}$}] {};
        
    \path [spath/save=green_arrow] (0.7, 0.6) 
        -- (1.5, 0.6) 
        -- (1.5, 1.2) 
        -- (0.5, 1.2) 
        -- (0.5, 2.6) 
        -- (2.3, 2.6) 
        node [pos=.70, yshift=-6pt, label=above:\textcolor{cb_green}
        {\tiny $\nicefrac{4}{11}$}] {};
    
    \path [spath/save=purple_arrow] (0.7, 0.4)
        -- (2.6, 0.4)
        -- (2.6, 2.2) 
        % node [pos=.85, yshift=-1pt,xshift=-6pt, label=right:\textcolor{cb_orange}
        node [pos=.2,xshift=-17pt, label=right:\textcolor{cb_orange}
        {\tiny $\nicefrac{1}{11}$}] {};

    \tikzset{bridge={green_arrow}{red_arrow}}
    \tikzset{bridge={blue_arrow}{green_arrow}}

    \draw [arrow, color=cb_purple, spath/use=red_arrow];   
    \draw [arrow, color=cb_blue, spath/use=blue_arrow]; 
    \draw [arrow, color=cb_green, spath/use=green_arrow]; 
    \draw [arrow, color=cb_orange, spath/use=purple_arrow]; 
\end{tikzpicture}
\end{document}


==> figures/07-challenges/teacher.tex <==
% !TeX root = ../../main.tex
% File-name: teacher.tex
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{mystyle}
\usetikzlibrary{patterns}
% https://tex.stackexchange.com/questions/349744/creating-a-nested-mathematical-sets-inside-a-rectangle

\begin{document}
\begin{tikzpicture}[
    textual/.style={
        font=\bfseries,
        align=center,
        anchor=center,
    },
    node distance=3cm,
]
    \draw (0, 0) rectangle (10, 5);
    \draw (5, 0) -- (5, 5);
    \draw (0, 2.5) -- (5, 2.5);

    
    \node [textual] at (2.5, 4.7) {Non-optimal policies $\Nonoptimal$};  
    \node [textual] at (2.5, 0.2) {Optimal policies $\Optimal$};  
    \node [textual] at (2.5, -0.3) {Solutions};
    \node [textual] at (7.5, -0.3) {Not solutions};
    \node [textual] at (5, 5.3) {All policies $\Policy$};

    \node [at={(3.2, 3.7)}, align=center] {$\Teacher$\\Teacher policies};
    \draw [color=black] (2.5, 2.5) ellipse [x radius = 1.5, y radius = 2.5, rotate = -55];
    
    \node [at={(1.8, 1.6)}, align=center] {$\Expert$\\Expert policies};
    \draw [color=black] (2, 1.6) ellipse [x radius = 0.7, y radius = 1.5, rotate = -75];
\end{tikzpicture}
\end{document}

